Landmine Detection Using Autoencoders on Multi-polarization GPR Volumetric Data

Buried landmines and unexploded remnants of war are a constant threat for the population of many countries that have been hit by wars in the past years. The huge amount of human lives lost due to this phenomenon has been a strong motivation for the research community toward the development of safe and robust techniques designed for landmine clearance. Nonetheless, being able to detect and localize buried landmines with high precision in an automatic fashion is still considered a challenging task due to the many different boundary conditions that characterize this problem (e.g., several kinds of objects to detect, different soils and meteorological conditions, etc.). In this paper, we propose a novel technique for buried object detection tailored to unexploded landmine discovery. The proposed solution exploits a specific kind of convolutional neural network (CNN) known as autoencoder to analyze volumetric data acquired with ground penetrating radar (GPR) using different polarizations. This method works in an anomaly detection framework, indeed we only train the autoencoder on GPR data acquired on landmine-free areas. The system then recognizes landmines as objects that are dissimilar to the soil used during the training step. Experiments conducted on real data show that the proposed technique requires little training and no ad-hoc data pre-processing to achieve accuracy higher than 93% on challenging datasets.

==> figures/autoencoder.tex <==
\begin{tikzpicture}
	% arrows
	\draw[->] (0,0) -- (1,0); \node[above] at (0.5,0) {$\v$};
    \draw[->] (5,0) -- (6,0); \node[above] at (5.5,0) {$\vh$};
    \draw[->] (3,0) -- (3,-1); \node[below] at (3,-1) {$\h$};
    \draw[-] (2.5,0) -- (3.5,0);
    
    % colored blocks
     \filldraw[fill=SkyBlue, draw=black] (1,-0.5) rectangle (2.5,0.5); \node at (1.75,0) {$\mathcal{E}$};

     \filldraw[fill=Goldenrod, draw=black] (3.5,-0.5) rectangle (5,0.5); \node at (4.25,0) {$\mathcal{D}$};
	
    % BW blocks
%    \draw (1,-0.5) rectangle (2.5,0.5); \node at (1.75,0) {$\mathcal{E}$};
%    \draw (3.5,-0.5) rectangle (5,0.5); \node at (4.25,0) {$\mathcal{D}$};
    
    \draw[dashed] (0.8,-0.7) rectangle (5.2,0.7);
\end{tikzpicture}

==> figures/blocks.tex <==
\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=.8\columnwidth]{figures/blocks.png}};
    
    \node[below right] at (0.1,3.1) {$\mathbf{v}_i$};
    \node [below right] at (2.6,5.2) {$\mathbf{v}_{i+1}$};
    
    \draw[|-|] (4,6.2) -- (7,6.2);
    \node[above] at (5.5,6.2) {$\Delta x$};
    
    \draw[|-|] (7.2,6) -- (7.2,2.95);
    \node[right] at (7.2,4.5) {$\Delta t$};
    
    \draw[|-|] (7.1,2.8) -- (5.7,2.05);
     \node[below right] at (6.4,2.5) {$\Delta y$};
     
	\draw[->, thick] (0.1,0.1) -- (2.6,2.2);
    \node[below right] at (1.3,1) {$(\delta t, \delta x, \delta y)$};
\end{tikzpicture}

==> figures/bscan_example.tex <==
\centering

\subfigure[Clean B-scan]{
	\begin{tikzpicture}
		\node (img) {\includegraphics[width=.7\columnwidth]{./figures/bsc0.png}};
		\node[below=of img, node distance=0cm, yshift=1cm] {inline, $x$};
		\node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-.7cm] {time, $t$};
	\end{tikzpicture}
	\label{fig:bsc0_bscan}
}
\hfil
% this line is commented out on purpose
\subfigure[Mined B-scan]{
		\begin{tikzpicture}
		\node (img) {\includegraphics[width=.7\columnwidth]{./figures/bsc1.png}};
		\node[below=of img, node distance=0cm, yshift=1cm] {inline, $x$};
		\node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-.7cm] {time, $t$};
	\end{tikzpicture}
    \label{fig:bsc1_bscan}
}

\subfigure[Clean anomaly mask]{
		\begin{tikzpicture}
		\node (img) {\includegraphics[width=.7\columnwidth]{./figures/mask0.png}};
		\node[below=of img, node distance=0cm, yshift=1cm] {inline, $x$};
		\node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-.7cm] {time, $t$};
	\end{tikzpicture}
    \label{fig:bsc0_mask}
}
\hfil
% this line is commented out on purpose
\subfigure[Mined anomaly mask]{
		\begin{tikzpicture}
		\node (img) {\includegraphics[width=.7\columnwidth]{./figures/mask1.png}};
		\node[below=of img, node distance=0cm, yshift=1cm] {inline, $x$};
		\node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-.7cm] {time, $t$};
	\end{tikzpicture}
    \label{fig:bsc1_mask}
}

==> figures/giuriati.tex <==
\pgfplotstableread{./figures/roc_eusipco_giuriati_5bsc_0.595238.txt} \EUSIPCO
\pgfplotstableread{./figures/roc_tsp_giuriati_0.858289.txt} \TSP
\pgfplotstableread{./figures/roc_giuriati_0.933862.txt} \NEW

\begin{tikzpicture}
    \begin{axis}[name=roc,
    xmin=-0.0, xmax=1, ymin=0, ymax=1.0,
    xlabel=false positive rate,
    ylabel=true positive rate,
    unit vector ratio*=1 1 1,
    grid=major,
    legend pos=south east,
    legend cell align=right,
    legend style={font=\small}]
       	\addplot[color=ProcessBlue, ultra thick, dashed] table \EUSIPCO; \label{eusipco}
        \addlegendentry{\cite{Lameri2017}, AUC=0.59};
        
        \addplot[color=OliveGreen, ultra thick, dashed] table \TSP; \label{tsp}
        \addlegendentry{\cite{Picetti2018b}, AUC=0.86};
        
        \addplot[color=RedOrange, ultra thick] table \NEW; \label{new}
        \addlegendentry{Proposed, AUC=0.93};
        
        \pgfplotsset{
        	after end axis/.code={
            	\draw[-, color=gray, dashed](axis cs:0,0)--(axis cs:1,1);
            }
        }
    \end{axis}
%     \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (roc.south east) {\small
%         \def\arraystretch{1.05}
%         \begin{tabular}{cll}
%             \ref{eusipco} & \cite{Lameri2017}, & AUC=0.59\\
%             \ref{tsp} & \cite{Picetti2018b}, & AUC=0.86\\
%             \ref{new} & Proposed,& AUC=0.93
%         \end{tabular}};
\end{tikzpicture}

==> figures/method.tex <==
\begin{tikzpicture}
	% arrows
	\draw[->] (0,0) -- (1,0); \node[above] at (0.5,0) {$\v$};
    \draw[->] (5,0) -- (6,0); \node[above] at (5.5,0) {$\vh$};
    \draw[-] (2.5,0) -- (3.5,0);
    \draw[-] (7.5,0) --(8,0);
    \draw[->] (3,0) -- (3,-1) -- (5.3,-1); \node[above] at (3,0) {$\h$};
    \draw[->] (8,0) -- (8,-1) -- (5.7,-1); \node[above] at (8,0) {$\hh$};
    
    % blocks BW
%    \draw (1,-0.5) rectangle (2.5,0.5); \node at (1.75,0) {$\mathcal{E}$};
%    \draw (3.5,-0.5) rectangle (5,0.5); \node at (4.25,0) {$\mathcal{D}$};
%    \draw (6,-0.5) rectangle (7.5,0.5); \node at (6.75,0) {$\mathcal{E}$};
    
	% blocks colored
     \filldraw[fill=SkyBlue, draw=black] (1,-0.5) rectangle (2.5,0.5); \node at (1.75,0) {$\mathcal{E}$};
     \filldraw[fill=Goldenrod, draw=black] (3.5,-0.5) rectangle (5,0.5); \node at (4.25,0) {$\mathcal{D}$};    
     \filldraw[fill=SkyBlue, draw=black] (6,-0.5) rectangle (7.5,0.5); \node at (6.75,0) {$\mathcal{E}$};
    
    % Euclidean distance
    \draw (5.5,-1) circle [radius=0.2]; \node at (5.5,-1) {$-$};
    \draw[->] (5.5, -1.2) -- (5.5, -1.7); \node[right] at (5.5, -1.7) {$e = \vert \h - \hh \vert_2$};
\end{tikzpicture}

==> figures/mse_mask_max.tex <==
\pgfplotstableread{./figures/mse_mask_max.txt} \CURVES
\small
\begin{tikzpicture}
	\begin{axis}[
    			xmin=0, xmax=109, ymin=0, ymax=4,
    			y label style={at={(axis description cs:-0.05,.5)}},
				xlabel={$y$},
                ylabel={$\underset{t,x}{\max} \enskip \mathbf{M}(t,x,y)$},
				grid=major,
%                 width=\columnwidth,
                legend pos=north west,
                legend cell align=left
                ]
                
      	\addplot[color=ProcessBlue, ultra thick] table[x=0,y=1] from \CURVES;
        \addlegendentry{$\VH$, 2D};
        
        \addplot[color=OliveGreen, ultra thick] table[x=0,y=2] from \CURVES;
        \addlegendentry{$\VHV$, 2D};
        
        \addplot[color=RedOrange, ultra thick, yscale=10] table[x=0,y=3] from \CURVES;
        \addlegendentry{$\VHV$, 3D (10x)};
        
        \addplot[color=black, thick, yscale=1] table[x=0,y=4] from \CURVES;
        \addlegendentry{$l(y)$};
        
	\end{axis}
\end{tikzpicture}

==> figures/roc.tex <==
\pgfplotstableread{./figures/roc_HH.txt} \HH
\pgfplotstableread{./figures/roc_HHVV.txt} \HHVV
\pgfplotstableread{./figures/roc_HHVV3D.txt} \HHVVD

\begin{tikzpicture}
    \begin{axis}[
    xmin=-0.0, xmax=1, ymin=0, ymax=1.0,
    xlabel=false positive rate,
    ylabel=true positive rate,
    unit vector ratio*=1 1 1,
    grid=major,
    legend pos=south east,
    legend style={font=\small}]
        \addplot[color=ProcessBlue, ultra thick] table \HH;
        \addlegendentry{$\V_\text{H}$, 2D, AUC=0.91};
        
        \addplot[color=OliveGreen, ultra thick] table \HHVV;
        \addlegendentry{$\VHV$, 2D, AUC=0.97};
        
        \addplot[color=RedOrange, ultra thick] table \HHVVD;
        \addlegendentry{$\VHV$, 3D, AUC=0.98};
        
        \pgfplotsset{
        	after end axis/.code={
            	\draw[-, color=gray, dashed](axis cs:0,0)--(axis cs:1,1);
            }
        }
    \end{axis}
\end{tikzpicture}

==> figures/sota.tex <==
\pgfplotstableread{./figures/roc_EUSIPCO_5_9659.txt} \EUSIPCO
% \pgfplotstableread{./figures/roc_TSP_32_2_3_9476.txt} \TSP
\pgfplotstableread{./figures/roc_TSP_9550.txt} \TSP
\pgfplotstableread{./figures/roc_HHVV3D.txt} \NEW

\begin{tikzpicture}
    \begin{axis}[
    xmin=-0.0, xmax=1, ymin=0, ymax=1.0,
    xlabel=false positive rate,
    ylabel=true positive rate,
    unit vector ratio*=1 1 1,
    grid=major,
    legend pos=south east,
    legend cell align=right,
    legend style={font=\small}]
       	\addplot[color=ProcessBlue, ultra thick, dashed] table \EUSIPCO;
        \addlegendentry{\cite{Lameri2017}, AUC=0.97};
        
        \addplot[color=OliveGreen, ultra thick, dashed] table \TSP;
        \addlegendentry{\cite{Picetti2018b}, AUC=0.95};
        
        \addplot[color=RedOrange, ultra thick] table \NEW;
        \addlegendentry{Proposed, AUC=0.98};
        
        \pgfplotsset{
        	after end axis/.code={
            	\draw[-, color=gray, dashed](axis cs:0,0)--(axis cs:1,1);
            }
        }
    \end{axis}
\end{tikzpicture}

==> figures/val_losses.tex <==
\pgfplotstableread{./figures/val_losses.txt} \HISTORY

\begin{tikzpicture}
    \begin{axis}[
    xmin=0, xmax=30,
    y label style={at={(axis description cs:.05,.5)}},
    xlabel=training epoch,
    ylabel=$\mathcal{L}$,
    grid=major,
    width=\columnwidth,
    height=15em,
    legend pos=north east,
    legend style={font=\small},
    ]
        \addplot[color=ProcessBlue, ultra thick] table[x=0,y=1] \HISTORY;
        \addlegendentry{$\V_\text{H}$, 2D};
        
        \addplot[color=OliveGreen, ultra thick] table[x=0,y=2] \HISTORY;;
        \addlegendentry{$\VHV$, 2D};
        
        \addplot[color=RedOrange, ultra thick] table[x=0,y=3] \HISTORY; 
        \addlegendentry{$\VHV$, 3D};
    \end{axis}
\end{tikzpicture}
